Efficient Error-Tolerant Quantized Neural Network Accelerators

Neural Networks are currently one of the most widely deployed machine learning algorithms. In particular, Convolutional Neural Networks (CNNs), are gaining popularity and are evaluated for deployment in safety critical applications such as self driving vehicles. Modern CNNs feature enormous memory bandwidth and high computational needs, challenging existing hardware platforms to meet throughput, latency and power requirements. Functional safety and error tolerance need to be considered as additional requirement in safety critical systems. In general, fault tolerant operation can be achieved by adding redundancy to the system, which is further exacerbating the computational demands. Furthermore, the question arises whether pruning and quantization methods for performance scaling turn out to be counterproductive with regards to fail safety requirements. In this work we present a methodology to evaluate the impact of permanent faults affecting Quantized Neural Networks (QNNs) and how to effectively decrease their effects in hardware accelerators. We use FPGA-based hardware accelerated error injection, in order to enable the fast evaluation. A detailed analysis is presented showing that QNNs containing convolutional layers are by far not as robust to faults as commonly believed and can lead to accuracy drops of up to 10%. To circumvent that, we propose two different methods to increase their robustness: 1) selective channel replication which adds significantly less redundancy than used by the common triple modular redundancy and 2) a fault-aware scheduling of processing elements for folded implementations

==> images/folding-error-chart.tex <==
\begin{figure}
\begin{tikzpicture}
    \begin{axis}[%scatter,
    ymajorgrids,
    xtick=data,
    xmajorgrids,
    ylabel={Accuracy [\%]},
    xlabel={Folding Factor},
    xmode=log,
    legend style={
    at={(0.4,0.05)},
    legend columns=1,
    anchor=south east},
    log ticks with fixed point,
    log basis x={2},
    %legend image post style={sharp plot,|-|}
    ]
    \addlegendimage{red, no marks, line width=1pt}
    \addlegendentry{Baseline};
    \draw [solid, red] (0.0000001,79.22) -- (60,79.22); 
    \addplot [only marks,
    color=black,
    error bars/.cd,
    y dir=both,y explicit, 
    error bar style={color=black},
    ] coordinates {
    (1,78.92828142)     += (0,-3.478284422) -=(0,-0.831720578)
    (2,78.63281306)     += (0,-3.812813063) -=(0,-0.687186937)
    (4,77.85500094)     += (0,-3.015004938) -=(0,-1.314997063)
    (8,76.375)          += (0,-3.605003)    -=(0,-1.724998)
    (16,71.60500125)    += (0,-1.67500125)  -=(0,-0.93499975)
    (32,47.75)          += (0,-11.169998)   -=(0,-11.169998)  
    };
    \addlegendentry{Average}
    \addlegendimage{color=black,mark=|,
    mark options={mark repeat=2,mark phase=1}}
    \addlegendentry{Extrema}    

    \end{axis}
 
\end{tikzpicture}
\caption{Worst-case accuracy with different folding factors on CNV-W1A1 showing layer 0 stuck-at 0 for 64 channels and 64\dots 2 PEs.}\label{fig:layer0-sa0-PE}
\vspace{-0.5cm}
\end{figure}


==> images/folding.tex <==
%\tikzsetnextfilename{folding}
\begin{figure}
\centering
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
	%dataflow
	\draw[->, line width=0.4mm] (2.8,1) -- (4.8,1) node[pos=0.5,sloped,above] {input activations};
	\draw[->, line width=0.4mm] (5.8,4.5) -- (5.8,3.3) node[pos=0.5,sloped,above] {weights};
	%modules
	\foreach \a in {5,...,0}
		\def \x { \a / 10}
		\filldraw[fill=white, draw=black] (0 + \x,0 + \x) rectangle (2 + \x,2 + \x);	
	\def \a {4}
	\def \x { \a / 5}
	\filldraw[fill=white, draw=green, line width = 0.4mm] (5 + \x,0 + \x) rectangle (6 + \x,2 + \x);	
	\def \a {2}
	\def \x { \a / 5}
	\filldraw[fill=white, draw=orange, line width = 0.4mm] (5 + \x,0 + \x) rectangle (6 + \x,2 + \x);	
	\def \a {0}
	\def \x { \a / 5}
	\filldraw[fill=white, draw=violet, line width = 0.4mm] (5 + \x,0 + \x) rectangle (6 + \x,2 + \x);

	\def \a {5}
	\def \x { \a / 5}
	\filldraw[fill=white, draw=green, line width = 0.4mm] (10 - \x,0 + \x) rectangle (12 - \x,2 + \x);		
	\def \a {4}
	\def \x { \a / 5}
	\filldraw[fill=white, draw=orange, line width = 0.4mm] (10 - \x,0 + \x) rectangle (12 - \x,2 + \x);		
	\def \a {3}
	\def \x { \a / 5}
	\filldraw[fill=white, draw=violet, line width = 0.4mm] (10 - \x,0 + \x) rectangle (12 - \x,2 + \x);	
	\def \a {2}
	\def \x { \a / 5}
	\filldraw[fill=white, draw=green, line width = 0.4mm] (10 - \x,0 + \x) rectangle (12 - \x,2 + \x);		
	\def \a {1}
	\def \x { \a / 5}
	\filldraw[fill=white, draw=orange, line width = 0.4mm] (10 - \x,0 + \x) rectangle (12 - \x,2 + \x);		
	\def \a {0}
	\def \x { \a / 5}
	\filldraw[fill=white, draw=violet, line width = 0.4mm] (10 - \x,0 + \x) rectangle (12 - \x,2 + \x);		
	
	\draw[->, color=violet, line width = 0.4mm] (6, 1) -- (10, 1);	
	\draw[->, color=violet, line width = 0.4mm] (6, 1) -- (10 - 0.6, 1 + 0.6);	
	\draw[->, color=orange, line width = 0.4mm] (6 + 0.4, 1 + 0.4) -- (10 - 0.2, 1 + 0.2);	
	\draw[->, color=orange, line width = 0.4mm] (6 + 0.4, 1 + 0.4) -- (10 - 0.8, 1 + 0.8);		
	\draw[->, color=green, line width = 0.4mm] (6.8, 1.8) -- (10 - 0.4, 1 + 0.4);	
	\draw[->, color=green, line width = 0.4mm] (6.8, 1.8) -- (10 - 1.0, 1 + 1.0);	
	%amount of modules		
	\draw[<->] (-0.05, 2.05) -- (0.45,2.55) node[pos=0.5,sloped,above] {ifm chan};
	\draw[<->] (11.95, 2.05) -- (11.1,2.95) node[pos=0.5,sloped,above] {ofm chan};
	%labels for modules
	\draw(1,1) node {IFMap};	
	\draw(5.5,1) node {PE};	
	\draw(11,1) node {OFMap};	
	\draw[->] (7, -0.3) -- (7.5, 0.8) node[pos = 0.0, below, text width = 4cm] {One PE computes multiple ($F^N$ many - here: 2) OFM-Channels};	
\end{tikzpicture}
}
\caption{Output channels folding in FINN} \label{fig:folding}
\vspace{-0.5cm}
\end{figure}


==> images/layer0-sa0-PE.tex <==
\pgfplotsset{
   every axis/.append style = {
                    label style={font=\small},
                    tick label style={font=\footnotesize} 
                }
}


\begin{figure}
%\hspace*{-.5cm}
%\tikzsetnextfilename{finnlayerzerosazero}
\begin{tikzpicture}[scale=1.05]
\begin{axis}[
  ymajorgrids,
  ylabel={Accuracy [\%]},
  xlabel={Folding Factors},
  xticklabels={,,},
  xtick style={draw=none},
  xmin=-1,xmax=128,
  ymin=25,ymax=80,
  ytick={30,40,50,60,70,80},
  legend style={
  at={(0.7,0.02)},
  legend columns=4,
  %/tikz/every even column/.append style={column sep=0.5cm},
  anchor=south east},
  width=\columnwidth,
  height=6 cm,
  legend style={font=\footnotesize},
	scatter/classes={ a={mark=*,blue}, b={mark=*,black}, c={mark=*,green}, d={mark=*,orange},e={mark=*,magenta},f={mark=*,teal}}  
]
\addlegendimage{only marks, mark=*,blue,mark size=1.5pt}
\addlegendimage{only marks, mark=*,black,mark size=1.5pt}
\addlegendimage{only marks, mark=*,green,mark size=1.5pt}
\addlegendimage{only marks, mark=*,orange,mark size=1.5pt}
\addlegendimage{only marks, mark=*,magenta,mark size=1.5pt}
\addlegendimage{only marks, mark=*,teal,mark size=1.5pt}
\addlegendimage{red, line width=1pt}
\addlegendentry{fold 1};
\addlegendentry{fold 2};
\addlegendentry{fold 4};
\addlegendentry{fold 8};
\addlegendentry{fold 16};
\addlegendentry{fold 32};
\addlegendentry{golden};
\pgfplotstableread{images/data/finnlayerzerosazero.csv}\saa;
\addplot +[ scatter, only marks, mark size=1pt, scatter src=explicit symbolic  ] 
table [y = percentage, x expr=\coordindex, meta = class] {\saa};
\addplot+[mark=none, red, line width=1pt] coordinates {(-2,79.22) (1400,79.22)};
\addplot+[mark=none, cyan, line width=0.5pt, solid] coordinates {(63.5,0) (63.5,90)};
\addplot+[mark=none, cyan, line width=0.5pt, solid] coordinates {(63.5 + 32,0) (63.5 + 32,90)};
\addplot+[mark=none, cyan, line width=0.5pt, solid] coordinates {(63.5 + 48,0) (63.5 + 48,90)};
\addplot+[mark=none, cyan, line width=0.5pt, solid] coordinates {(63.5 + 56,0) (63.5 + 56,90)};
\addplot+[mark=none, cyan, line width=0.5pt, solid] coordinates {(63.5 + 60,0) (63.5 + 60,90)};
\addplot+[mark=none, cyan, line width=0.5pt, solid] coordinates {(63.5 + 62,0) (63.5 + 62,90)};
\node[] at (axis cs: 31.5,52.5) {\small64 PEs};
\node[] at (axis cs: 79.5 ,52.5) {\small32 PEs};
\node[] at (axis cs: 103 ,52.5) {\footnotesize16 PEs};
\node[] at (axis cs: 115.5 ,52.5) {\footnotesize\ldots};
\end{axis}
\end{tikzpicture}
\caption{Worst-case accuracy with different folding factors on CNV-W1A1 showing layer 0 stuck-at 0}\label{fig:layer0-sa0-PE}
\vspace{-0.5cm}
\end{figure}


==> images/pareto.tex <==
\pgfplotsset{
   every axis/.append style = {
                    label style={font=\small},
                    tick label style={font=\footnotesize} 
                }
}

\begin{figure}
\begin{tikzpicture}[scale=0.95]
\begin{semilogxaxis}[
  grid =major,
  ylabel={100 - Accuracy [\%]},
  xlabel={Hardware Cost [LUT]},
  legend style={draw=none,
  at={(0.5,1.)},
  legend columns=5,
  anchor=south},
  width=\columnwidth,
  height=7 cm,
  legend style={font=\footnotesize}
]
\addlegendimage{only marks, mark=-,blue}
\addlegendimage{only marks, mark=square,teal}
\addlegendimage{only marks, mark=o,black}
\addlegendimage{only marks, mark=triangle,orange}
\addlegendimage{no marks,red}
\addlegendentry{W1A1};
\addlegendentry{W1A2};
\addlegendentry{W2A2};
\addlegendentry{W4A4};
\addlegendentry{Pareto optimal};
\pgfplotstableread[col sep = comma]{images/data/w1a1.csv}\saa;
\addplot +[ blue, sharp plot, mark size=1pt, mark=- ] 
table [y = Error, x = hw_cost] {\saa};
\pgfplotstableread[col sep = comma]{images/data/w1a2.csv}\saa;
\addplot +[ teal, sharp plot, mark size=1pt, mark=square ] 
table [y = Error, x = hw_cost] {\saa};
\pgfplotstableread[col sep = comma]{images/data/w2a2.csv}\saa;
\addplot +[ black, sharp plot, mark size=1pt, mark=o ] 
table [y = Error, x = hw_cost] {\saa};
\pgfplotstableread[col sep = comma]{images/data/w4a4.csv}\saa;
\addplot +[ orange, sharp plot, mark size=1pt, mark=triangle ] 
table [y = Error, x = hw_cost] {\saa};
\pgfplotstableread[col sep = comma]{images/data/pareto.csv}\saa;
\addplot +[ red, sharp plot, no marks ] 
table [y = Error, x = hw_cost] {\saa};
\end{semilogxaxis}
\end{tikzpicture}
\caption{Pareto frontier of single error-tolerant worst-case test error vs. hardware cost}\label{fig:pareto}
\vspace{-0.5cm}
\end{figure}

==> images/satchannel.tex <==
\begin{figure}
\centering
%\tikzsetnextfilename{satchannel}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
	\newcommand{\xnor}[2]{
		\filldraw[fill=white, draw=black] (#1, #2) rectangle (#1 + 0.5, #2 + 0.5);
		\draw(#1 + 0.25, #2 + 0.22) node {=};
	};
	
	%modules
	\foreach \a in {5,...,0}
		\def \x { \a / 10}
		\filldraw[fill=white, draw=black] (0 + \x,0 + \x) rectangle (2 + \x,2 + \x);
		
	\foreach \a in {5,...,0}
		\def \x { \a / 10}
		\filldraw[fill=white, draw=black] (5 + \x,0 + \x) rectangle (6 + \x,2 + \x);
		
	\foreach \a in {5,...,1}
		\def \x { \a / 10}
		\filldraw[fill=white, draw=black] (9 + \x,0 + \x) rectangle (11 + \x,2 + \x);
	\filldraw[fill=white, draw=red, line width = 0.4mm] (9, 0) rectangle (11, 2);
	
	%amount of modules		
	\draw[<->] (-0.05, 2.05) -- (0.45,2.55) node[pos=0.5,sloped,above] {ifm chan};
	
	\draw[<->] (4.95, 2.05) -- (5.45,2.55) node[pos=0.5,sloped,above] {\# PEs};
	
	\draw[<->] (8.95, 2.05) -- (9.45,2.55) node[pos=0.5,sloped,above] {ofm chan};
		
	
	%labels for modules
	\draw(1,1) node {IFMap};
	
	\draw(5.5,1) node {PE};
	
	\draw(10,1) node {OFMap};

	\draw(10,1) node {$ \color{red}
	\begin{matrix}
	1 \, \, \, & \ldots & \, \, \, 1  \\
	\vdots  \, \, \, &  & \, \, \, \vdots  \\
	1  \, \, \, & \ldots & \, \, \, 1 
	\end{matrix}
	$};	
	
	%dataflow
	\draw[->, line width=0.4mm] (2.8,1) -- (4.8,1) node[pos=0.5,sloped,above] {input activations};	
	
	\draw[->, line width=0.4mm] (6.8,1) -- (8.8,1) node[pos=0.5,sloped,above] {results};
	
	\draw[->, line width=0.4mm] (5.8,4) -- (5.8,2.8) node[pos=0.5,sloped,above] {weights};
	
	
	%implementation details of FINN
	\draw[dashed] (5,0) -- (1, -0.5);
	\draw[dashed] (6,0) -- (10,-0.5);
	\draw (5.5, -0.5) node {PE in MVTU};
	
	\xnor{1.5}{-1.5}
	\draw (1.75, -1.875) node {\vdots};
	\xnor{1.5}{-3}	
	
	\filldraw[fill=white, draw=black] (2.75, -3) rectangle (4.25,-1);	
	\filldraw[fill=white, draw=black] (5.5, -3) rectangle (7,-1);	
	\filldraw[fill=white, draw=black] (8.25, -3) rectangle (9.75,-1);
	
	\draw (3.5,-2) node[text width = 1cm] {mul};	
	\draw (6.25,-2) node[text width = 1cm] {acc};	
	\draw (9,-2) node[text width = 1.1cm] {thresh \newline olding \newline $th_i$};
	
	\draw (0, -2) node[text width = 1.5 cm] {weights \& input activations};

	
	\draw[->] (4.25, -2) -- (5.5, -2);
	\draw[->] (7, -2) -- (8.25, -2) node[pos=0.5,sloped,above] {$val$};
	\draw[->, color=red, line width=0.4mm] (9.75, -2) -- (11, -2) node[pos=0.5,sloped,above, color=black] {results};
	
	\draw[->] (2,-1.25) -- (2.75, -1.25);
	\draw[->] (2,-2.75) -- (2.75, -2.75);
	
	\draw[->] (1, -1.125) -- (1.5, -1.125);
	\draw[->] (1, -1.375) -- (1.5, -1.375);
	\draw[->] (1, -2.625) -- (1.5, -2.625);
	\draw[->] (1, -2.875) -- (1.5, -2.875);
	
	\draw[->] (5, -3.5) -- (9, -3) node[pos = 0.0, below] {fixing thresholds for 1 channel};
	
	\draw[->] (10, -3.5) -- (10.5, -2) node[pos = 0.0, below] {stuck-at results for channel};
	
\end{tikzpicture}
}
\caption{Stuck-at injection for a complete channel} \label{fig:satchannel}
\end{figure}


==> images/satpixel.tex <==
%\tikzsetnextfilename{satpixel}
\begin{figure}
\centering
\resizebox{\columnwidth}{!} {
    \begin{tikzpicture}
    	\newcommand{\xnor}[2]{
    		\filldraw[fill=white, draw=black] (#1, #2) rectangle (#1 + 0.5, #2 + 0.5);
    		\draw(#1 + 0.25, #2 + 0.22) node {=};
    	};
    	
    	%modules
    	\foreach \a in {5,...,0}
    		\def \x { \a / 10}
    		\filldraw[fill=white, draw=black] (0 + \x,0 + \x) rectangle (2 + \x,2 + \x);
    		
    	\foreach \a in {5,...,0}
    		\def \x { \a / 10}
    		\filldraw[fill=white, draw=black] (5 + \x,0 + \x) rectangle (6 + \x,2 + \x);
    		
    	\foreach \a in {5,...,0}
    		\def \x { \a / 10}
    		\filldraw[fill=white, draw=black] (9 + \x,0 + \x) rectangle (11 + \x,2 + \x);
    
    
    
    	\filldraw[fill=white, draw=red, line width = 0.4mm] (9.4, 0.4) rectangle (9.8, 0.8);
    	\draw[color=red] (9.6,0.6) node {1};
    		
    	%amount of modules		
    	\draw[<->] (-0.05, 2.05) -- (0.45,2.55) node[pos=0.5,sloped,above] {ifm chan};
    	
    	\draw[<->] (4.95, 2.05) -- (5.45,2.55) node[pos=0.5,sloped,above] {\# PEs};
    	
    	\draw[<->] (8.95, 2.05) -- (9.45,2.55) node[pos=0.5,sloped,above] {ofm chan};
    		
    	
    	%labels for modules
    	\draw(1,1) node {IFMap};
    	
    	\draw(5.5,1) node {PE};
    	
    	\draw(10,1) node {OFMap};
    
    	%dataflow
    	\draw[->, line width=0.4mm] (2.8,1) -- (4.8,1) node[pos=0.5,sloped,above] {input activations};	
    	
    	\draw[->, line width=0.4mm] (6.8,1) -- (8.8,1) node[pos=0.5,sloped,above] {results};
    	
    	\draw[->, line width=0.4mm] (5.8,4) -- (5.8,2.8) node[pos=0.5,sloped,above] {weights};
    	
    	
    	%implementation details of FINN
    	\draw[dashed] (5,0) -- (1, -1);
    	\draw[dashed] (6,0) -- (10,-1);
    	\draw (5.5, -0.75) node {FINN impl.};
    	
    	\xnor{1.5}{-2}
    	\draw (1.75, -2.375) node {\vdots};
    	\xnor{1.5}{-3.5}	
    	
    	\filldraw[fill=white, draw=black] (2.75, -3.5) rectangle (4.25,-1.5);	
    	\filldraw[fill=white, draw=black] (5.5, -3.5) rectangle (7,-1.5);	
    	\filldraw[fill=white, draw=black] (8.25, -3.5) rectangle (9.75,-1.5);
    	
    	\draw (3.5,-2.5) node[text width = 1cm] {mul};	
    	\draw (6.25,-2.5) node[text width = 1cm] {acc};	
    	\draw (9,-2.5) node[text width = 1.1cm] {thresh \newline olding};
    	
    	\draw (0, -2.5) node[text width = 1.5 cm] {weights \& input activations};
    
    	
    	\draw[->] (4.25, -2.5) -- (5.5, -2.5);
    	\draw[->] (7, -2.5) -- (8.25, -2.5);
    	\draw[->, color=red, line width=0.4mm] (9.75, -2.5) -- (11, -2.5) node[pos=0.5,sloped,above, color=black] {results};
    	
    	\draw[->] (2,-1.75) -- (2.75, -1.75);
    	\draw[->] (2,-3.25) -- (2.75, -3.25);
    	
    	\draw[->] (1, -1.625) -- (1.5, -1.625);
    	\draw[->] (1, -1.875) -- (1.5, -1.875);
    	\draw[->] (1, -3.125) -- (1.5, -3.125);
    	\draw[->] (1, -3.375) -- (1.5, -3.375);
    	
    	\draw[->] (6, -4.5) -- (9, -3.0) node[pos = 0.0, below, text width = 4cm] {additional counter to identify s@=  pixel};
    	
    	\draw[->] (10, -4.5) -- (10.5, -2.5) node[pos = 0.0, below, text width = 4cm] {stuck-at result for single pixel. Other pixels won't be altered};
    \end {tikzpicture} 
    }
\caption{Stuck-at injection for a single pixel} \label{fig:satpixel}
\vspace{-0.5cm}
\end{figure}

==> images/scheduling.tex <==
\pgfplotsset{
   colormap={cool}{rgb255(0cm)=(255,0,255); rgb255(1cm)=(0,128,255); rgb255(2cm)=(255,255,255)},
   every axis/.append style = {
                    label style={font=\small},
                    tick label style={font=\footnotesize} 
                }
}

\begin{figure}
\centering
%\resizebox{\columnwidth}{!} {
\scalebox{0.96}{
%\hspace{-5mm}
\begin{tikzpicture}
  \begin{axis}[
%    width=\textwidth,
%    height=\textwidth,
    view={0}{90},
%    legend style={
%        draw=none,
%        name=legend,
%        at={(0.9,0.1)},
%        anchor=south east
        %label=above : {Test1}
%    },
  	ylabel={Channel \#1},
  	xlabel={Channel \#2},
  	ytick={0,10,20,30,40,50,60},
  	legend style={
        at={(0.95,0.02)},
        draw=none,
        legend columns=1,
        cells={align=left},
  %/tikz/every even column/.append style={column sep=0.5cm},
        anchor=south east},
    legend style={font=\footnotesize},
    colorbar,
    xticklabel pos=top,
    colorbar style ={
    	  	xlabel={Acc. [\%]},
    	  	xlabel style={at={(0.5,1.14)}},
    	  	width = 7.5pt
    }
  ]
    \addlegendimage{only marks, mark=diamond,black,mark size=1.5pt}
    \addlegendimage{only marks, mark=star,black,mark size=1.5pt}
    \addlegendentry{Worst-case accuracy with \\ \textbf{default} scheduling: \textbf{74.82} \%};
    \addlegendentry{Worst-case accuracy with \\ \textbf{optimal} scheduling: \textbf{76.70} \%};  
    \addplot3[
      surf,
      shader=flat corner,
      mesh/rows=65,
      mesh/cols=65, 
      mesh/ordering=rowwise,
    ] file {images/data/scheduling_new_latex.csv};

    \addplot3[
    only marks,
    mark=diamond,
    mark size = 0.9,
    black
    ] file {images/data/actual_scheduling.csv};

    \addplot3[
    only marks,
    mark=star,
    mark size = 0.9,
    black
    ] file {images/data/optimal_scheduling.csv};
  
%   \node[text width=4.3 cm,text centered] at (45,25) {\footnotesize \textbf{$\diamond$ Worst-case accuracy of default scheduling: 74.82 \%}};
%   \node[text width=4.3 cm,text centered] at (45,15) {\footnotesize \textbf{$\star$ Worst-case accuracy of optimal scheduling: 76.70 \%}};
  \end{axis}
\end{tikzpicture}
}
\caption{Analysis of different mappings of the computations of two channels to one faulty PE in layer 0 using a folding factor of 2 (32 PEs, 64 channels).}
\vspace{-0.5cm}
\label{fig:scheduling}
\end{figure}

==> images/scheduling_opt.tex <==
\pgfplotsset{
   colormap={cool}{rgb255(0cm)=(255,0,255); rgb255(1cm)=(0,128,255); rgb255(2cm)=(255,255,255)},
   every axis/.append style = {
                    label style={font=\small},
                    tick label style={font=\footnotesize} 
                }
}

\begin{figure}
\centering
%\resizebox{\columnwidth}{!} {
\scalebox{0.9}{
\begin{tikzpicture}
  \begin{axis}[
%    width=\textwidth,
%    height=\textwidth,
    view={0}{90},
    legend style={
        draw=none,
        name=legend,
        at={(0.9,0.1)},
        anchor=south east,
        label=above : {Test1}
    },
  	ylabel={channel},
  	xlabel={channel},
  	ytick={0,10,20,30,40,50,60},
  	xmin=0,
  	xmax=64,
  	ymin=0,
  	xmax=64,
%    colorbar,
    xticklabel pos=top,
%    colorbar style ={
%    	  	xlabel={accuracy},
%    	  	xlabel style={at={(0.5,1.14)}},
%    	  	width = 7.5pt
%    },
  ]
%    \addplot3[
%      surf,
%      shader=flat corner,
%      mesh/rows=65,
%      mesh/cols=65, 
%      mesh/ordering=rowwise,
%    ] file {images/data/scheduling.csv};

    \addplot3[
    only marks,
    mark=square*,
    mark size = 1.3,
    green!70!black
    ] file {images/data/actual_scheduling.csv};

    \addplot3[
    only marks,
    mark=square*,
    mark size = 1.1,
    orange
    ] file {images/data/optimal_scheduling.csv};
  
   \node[green!70!black,text width=4.3 cm,text centered] at (45,25) {\footnotesize \textbf{default scheduling worst-case accuracy: 74.82 \%}};
   \node[orange,text width=4.3 cm,text centered] at (45,15) {\footnotesize \textbf{optimal scheduling worst-case accuracy: 76.70 \%}};
  \end{axis}

\end{tikzpicture}
}
\caption{Default scheduling versus optimal scheduling in layer 0 using folding factor of 2}
\label{fig:scheduling_opt}
\end{figure}
